An Embedded Mesh Approach for Isogeometric Boundary Layers in Contact Mechanics

This paper proposes a novel discretization workflow for contact problems in which the discretization of the contact interface is decoupled from that of the bulk domain. This separation enables independently tailored meshes for the contact interface and the bulk volume, allowing local requirements--such as element type and mesh resolution--to be addressed efficiently. Exploiting the boundary representation of CAD models, the contact interface of each body is discretized using a NURBS-based boundary layer mesh. This provides a smooth geometric description of the contact surface and enhanced inter-element continuity. The bulk domain is discretized using a structured Cartesian grid. To couple the resulting non-matching discretizations, an embedded mesh approach based on a mortar-type constraint formulation is employed. The paper describes in detail the proposed discretization workflow for generating both the isogeometric boundary layer and the structured Cartesian grid, and presents several strategies for constructing NURBS-based boundary layer meshes. Finally, a set of numerical examples is provided to validate the proposed approach.

==> fig/discretization_workflow/curved_surf_geometric.tex <==
%% This file was created with pvutils
%% Use the following includes in the LaTeX header:
%\usepackage{tikz}
%\usepackage{pgfplots}
%% Optional:
%\pgfplotsset{compat=1.16}
%{\normalsize% Sometimes in figure environments a smaller font is selected -> uncomment this to activate the default font size
\begin{tikzpicture}
    % The -0.2pt here are needed, so the immage is really placed at the origin.
    \node[anchor=south west,inner sep=-0.2pt] (image) at (0,0) {\includegraphics[width=\textwidth]{curved_surf_geometric_image.pdf}};
    \begin{axis}[
    scale only axis,
    scaled x ticks=false,
    scaled y ticks=false,
    % at={(1.73cm,0.01cm)},
    at={(1.66cm,0.01cm)}, % for Arxiv version
    tick label style={font=\footnotesize},
    title=$e_{relative}$,
    xticklabel=$\pgfmathprintnumber{\tick}$,
    yticklabel=$\pgfmathprintnumber{\tick}$,
    ymin=-0.009999999999761209,
    ymax=-0.00999809242784977,
    xmin=0.0,
    xmax=0.058846574284955655,
    ytick=\empty,
    height=0.1cm,
    % width=1.48cm,
    width=1.43cm,  % for Arxiv version
    xtick={0.0,0.058846574284955655},
    xtick pos=right,
    xtick align=outside,
    title style={yshift=10pt,},
    ]
    \end{axis}
    \end{tikzpicture}%
    %}%


==> fig/discretization_workflow/curved_surf_gradient_descent_method.tex <==
%% This file was created with pvutils
%% Use the following includes in the LaTeX header:
%\usepackage{tikz}
%\usepackage{pgfplots}
%% Optional:
%\pgfplotsset{compat=1.16}
%{\normalsize% Sometimes in figure environments a smaller font is selected -> uncomment this to activate the default font size
\begin{tikzpicture}
    % The -0.2pt here are needed, so the immage is really placed at the origin.
    \node[anchor=south west,inner sep=-0.2pt] (image) at (0,0) {\includegraphics[width=\textwidth]{curved_surf_gradient_descent_method_image.pdf}};
    \begin{axis}[
        scale only axis,
        scaled x ticks=false,
        scaled y ticks=false,
        % at={(1.73cm,0.01cm)},
        at={(1.67cm,0.01cm)}, % for Arxiv version
        tick label style={font=\footnotesize},
        title=$e_{relative}$,
        xticklabel=$\pgfmathprintnumber{\tick}$,
        yticklabel=$\pgfmathprintnumber{\tick}$,
        ymin=-0.009999999999761209,
        ymax=-0.00999809242784977,
        xmin=0.0,
        xmax=0.058846574284955655,
        ytick=\empty,
        height=0.1cm,
        % width=1.48cm,
        width=1.43cm,  % for Arxiv version
        xtick={0.0,0.058846574284955655},
        xtick pos=right,
        xtick align=outside,
        title style={yshift=10pt,},
        ]
        \end{axis}
        \end{tikzpicture}%
        %}%
    

==> fig/discretization_workflow/curved_surf_solve_system.tex <==
%% This file was created with pvutils
%% Use the following includes in the LaTeX header:
%\usepackage{tikz}
%\usepackage{pgfplots}
%% Optional:
%\pgfplotsset{compat=1.16}
%{\normalsize% Sometimes in figure environments a smaller font is selected -> uncomment this to activate the default font size
\begin{tikzpicture}
    % The -0.2pt here are needed, so the immage is really placed at the origin.
    \node[anchor=south west,inner sep=-0.2pt] (image) at (0,0) {\includegraphics[width=\textwidth]{curved_surf_solve_system_image.pdf}};
    \begin{axis}[
        scale only axis,
        scaled x ticks=false,
        scaled y ticks=false,
        % at={(1.73cm,0.01cm)},
        at={(1.66cm,0.01cm)}, % for Arxiv version
        tick label style={font=\footnotesize},
        title=$e_{relative}$,
        xticklabel=$\pgfmathprintnumber{\tick}$,
        yticklabel=$\pgfmathprintnumber{\tick}$,
        ymin=-0.009999999999761209,
        ymax=-0.00999809242784977,
        xmin=0.0,
        xmax=0.058846574284955655,
        ytick=\empty,
        height=0.1cm,
       % width=1.48cm,
        width=1.43cm,  % for Arxiv version
        xtick={0.0,0.058846574284955655},
        xtick pos=right,
        xtick align=outside,
        title style={yshift=10pt,},
        ]
        \end{axis}
        \end{tikzpicture}%
        %}%
    

==> fig/numerical_examples/2d_hertzian_contact/2d_hertzian_contact_boundary.pdf_tex <==
%% Creator: Inkscape 1.4.2 (2aeb623e1d, 2025-05-12), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2d_hertzian_contact_boundary.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{147.4015748bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71153846)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{2d_hertzian_contact_boundary.pdf}}%
    \put(0.47628641,0.64601952){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{2d_hertzian_contact_boundary.pdf}}%
    \put(0.63053148,0.0575557){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.84633999,0.21714452){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$slave$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{2d_hertzian_contact_boundary.pdf}}%
    \put(0.23258246,0.41885741){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{2d_hertzian_contact_boundary.pdf}}%
    \put(0.10571143,0.46872326){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\offsetdistance$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{2d_hertzian_contact_boundary.pdf}}%
    \put(0.04953862,0.18161806){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$master$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{2d_hertzian_contact_boundary.pdf}}%
  \end{picture}%
\endgroup%


==> fig/numerical_examples/2d_hertzian_contact/convergence_plot_hetzian_contact.tex <==
% Define the parameters (for some reason this doesn't work if I set the parameters using macros. therefore I just wrote the solution using the following parameters)
\pgfmathsetmacro{\p}{0.5}   % pressure
\pgfmathsetmacro{\plow}{0.3}   % lower pressure
\pgfmathsetmacro{\R}{10}   % radius
\pgfmathsetmacro{\E}{250}   % Young's modulus
\pgfmathsetmacro{\nu}{0.0}   % Poisson ratio
\pgfmathsetmacro{\x}{0.0}   % x position
\pgfmathsetmacro{\bhigh}{2*((2*\R*\R*\p*(1-\nu*\nu)/(\E*pi)))^(1/2)} 
\pgfmathsetmacro{\blow}{2*((2*\R*\R*\plow*(1-\nu*\nu)/(\E*pi)))^(1/2)} 
\pgfmathsetmacro{\maxpressurehigh}{((4*\R*\p)/(pi*\bhigh*\bhigh))*(\bhigh*\bhigh-\x*\x)^(1/2)}   % maximum pressure for 2d hertzian contact
\pgfmathsetmacro{\maxpressurelow}{((4*\R*\plow)/(pi*\blow*\blow))*(\blow*\blow-\x*\x)^(1/2)}   % maximum pressure for 2d hertzian contact


% \pgfmathsetmacro{\maxpressure}{0.388*(4*\p*pi*(\E)^2)^(1/3)} % maximum pressure for hertzian contact
% \pgfmathsetmacro{\maxpressure}{22.611} % maximum pressure for hertzian contact

\begin{tikzpicture}
    \begin{axis}[
      width=0.5\linewidth,
      xlabel={$1/h$},
      ylabel={$p_{max}$},
      grid=both,
      legend style={
        at={(0.5,-0.2)}, % position: center below the plot
        anchor=north,    % anchor: top side of legend box to the specified point
        draw=black,       % a border around legend
        line width=0.5pt,
        font=\small,
        legend columns=2, % optional: arrange entries in two columns
        column sep=10pt,
      },
    ]
      \addplot[
        thick,
        mark=*,
        color=red
      ] table[
        x index=0,
        y index=1
      ]{fig/numerical_examples/2d_hertzian_contact/refinements_levels_maximum_contact_pressure_linear_kinem_p_0_3.txt};
      \addlegendentry{$\nurbssecondordertwodim{}-\lagrangefirstordertwodim{}: p = 0.3$}
      
      \addplot[
        domain=1:16,    % Choose the domain for x (adjust depending on your plot)
        thick,
        dashed,
        color=black
      ] {\maxpressurelow};
      \addlegendentry{$\text{linear theory}$} %: $\maxnormalcontacttraction{} = \maxpressurelow$}

      \addplot[
        thick,
        mark=*,
        color=blue
      ] table[
        x index=0,
        y index=1
      ]{fig/numerical_examples/2d_hertzian_contact/refinements_levels_maximum_contact_pressure_linear_kinem_p_0_5.txt};
      \addlegendentry{$\nurbssecondordertwodim{}-\lagrangefirstordertwodim{}: p = 0.5$}
      
      \addplot[
        domain=1:16,    % Choose the domain for x (adjust depending on your plot)
        thick,
        dashed,
        color=black
      ] {\maxpressurehigh};
      % \addlegendentry{$\text{analytical solution}$} %: $\maxnormalcontacttraction{} = \maxpressurehigh$}
  
    \end{axis}
  \end{tikzpicture}
  

==> fig/numerical_examples/2d_hertzian_contact/convergence_plot_penalty.tex <==


\begin{tikzpicture}
    \begin{axis}[
      xmode=log,
      width=\textwidth,
      xlabel={$\epsilon$},
      ylabel={$\Pi$},
      grid=both,
      % ytick={1e-1,2e-1},
      % yticklabels={$10^{-1}$,$2\times10^{-1}$},
      legend style={
        at={(0.5,-0.2)}, % position: center below the plot
        anchor=north,    % anchor: top side of legend box to the specified point
        draw=black,       % a border around legend
        line width=0.5pt,
        font=\small,
        legend columns=2, % optional: arrange entries in two columns
        column sep=10pt,
      },
    ]
      \addplot[
        thick,
        mark=*,
        color=red
      ] table[
        x index=0,
        y index=1
      ]{fig/numerical_examples/2d_hertzian_contact/epsilon_energy.txt};
      % \addlegendentry{$nurbs9-quad4$}
  
    \end{axis}
\end{tikzpicture}
  

==> fig/numerical_examples/2d_hertzian_contact/convergence_plot_penalty_error.tex <==


\begin{tikzpicture}
    \begin{axis}[
      xmode=log,
      ymode=log,
      width=\textwidth,
      xlabel={$\epsilon$},
      ylabel={$e_E$},
      grid=both,
      % ytick={1e-1,2e-1},
      % yticklabels={$10^{-1}$,$2\times10^{-1}$},
      legend style={
        at={(0.5,-0.2)}, % position: center below the plot
        anchor=north,    % anchor: top side of legend box to the specified point
        draw=black,       % a border around legend
        line width=0.5pt,
        font=\small,
        legend columns=2, % optional: arrange entries in two columns
        column sep=10pt,
      },
    ]
      \addplot[
        thick,
        mark=*,
        color=red
      ] table[
        x index=0,
        y index=1
      ]{fig/numerical_examples/2d_hertzian_contact/epsilon_energy_error.txt};
      % \addlegendentry{$nurbs9-quad4$}
  
    \end{axis}
\end{tikzpicture}
  

==> fig/numerical_examples/2d_hertzian_contact/pressure_plot_hertzian_contact_mesh_1_16.tex <==
% Define the parameters (for some reason this doesn't work if I set the parameters using macros. therefore I just wrote the solution using the following parameters)
\pgfmathsetmacro{\p}{0.3}   % pressure
\pgfmathsetmacro{\R}{10}   % radius
\pgfmathsetmacro{\E}{250}   % Young's modulus
\pgfmathsetmacro{\nu}{0.0}   % Poisson ratio
\pgfmathsetmacro{\b}{2*((2*\R*\R*\p*(1-\nu*\nu)/(\E*pi)))^(1/2)} 


% \pgfmathsetmacro{\maxpressure}{0.388*(4*\p*pi*(\E)^2)^(1/3)} % maximum pressure for hertzian contact
% \pgfmathsetmacro{\maxpressure}{22.611} % maximum pressure for hertzian contact

\begin{tikzpicture}
    \begin{axis}[
      width=0.5\linewidth,
      xlabel={$\text{radial position}$},
      ylabel={$\text{traction}$},
      grid=both,
      legend style={
        at={(0.5,-0.2)}, % position: center below the plot
        anchor=north,    % anchor: top side of legend box to the specified point
        draw=black,       % a border around legend
        line width=0.5pt,
        font=\small,
        legend columns=2, % optional: arrange entries in two columns
        column sep=10pt,
      },
    ]

      \addplot[
        red,
        restrict x to domain=-1:1,
      ] table[
        col sep=comma,
        x=arc_length,
        y=norcontactstress_Magnitude
      ] {fig/numerical_examples/2d_hertzian_contact/resample_points_contact_linear_kinem_p_0_3_1_16.csv};
      \addlegendentry{$\text{numerical solution}$}
      
      \addplot[
        domain=-\b:\b,    % Choose the domain for x (adjust depending on your plot)
        thick,
        dashed,
        color=black
      ] {((4*\R*\p)/(pi*\b*\b))*(\b*\b-x*x)^(1/2)};
      \addlegendentry{$\text{linear theory}$}

      \addplot[
        domain=-1:1,    % Choose the domain for x (adjust depending on your plot)
        thick,
        color=black
      ] {0}; 
  
    \end{axis}
  \end{tikzpicture}
  

==> fig/numerical_examples/2d_hertzian_contact/pressure_plot_hertzian_contact_mesh_optimal_refinement.tex <==
% Define the parameters (for some reason this doesn't work if I set the parameters using macros. therefore I just wrote the solution using the following parameters)
\pgfmathsetmacro{\p}{0.3}   % pressure
\pgfmathsetmacro{\R}{10}   % radius
\pgfmathsetmacro{\E}{250}   % Young's modulus
\pgfmathsetmacro{\nu}{0.0}   % Poisson ratio
\pgfmathsetmacro{\b}{2*((2*\R*\R*\p*(1-\nu*\nu)/(\E*pi)))^(1/2)} 


% \pgfmathsetmacro{\maxpressure}{0.388*(4*\p*pi*(\E)^2)^(1/3)} % maximum pressure for hertzian contact
% \pgfmathsetmacro{\maxpressure}{22.611} % maximum pressure for hertzian contact

\begin{tikzpicture}[scale=0.6]
    \begin{axis}[
      xlabel={$\text{radial position}$},
      ylabel={$\text{traction}$},
      grid=both,
      legend style={
        at={(0.5,-0.2)}, % position: center below the plot
        anchor=north,    % anchor: top side of legend box to the specified point
        draw=black,       % a border around legend
        line width=0.5pt,
        font=\small,
        legend columns=1, % optional: arrange entries in two columns
        column sep=10pt,
      },
    ]

      \addplot[
        red,
        restrict x to domain=-1:1,
      ] table[
        col sep=comma,
        x=arc_length,
        y=contact_normal_stresses_Magnitude
      ] {fig/numerical_examples/2d_hertzian_contact/resample_points_contact_linear_kinem_p_0_3_sides_1_center_1_25_cartesian_1_thick_1_4.csv};
      \addlegendentry{$\text{proposed method - selectively refined (940 \dofs{})}$}

      \addplot[
        black,
        restrict x to domain=-1:1,
      ] table[
        col sep=comma,
        x=arc_length,
        y=contact_normal_stresses_Magnitude
      ] {fig/numerical_examples/2d_hertzian_contact/resample_points_contact_linear_kinem_p_0_3_fem_reference_solution_1_32_lambda.csv};
      \addlegendentry{$\text{uniformly refined FEM (1.2M \dofs{})}$}

      \addplot[
        domain=-1:1,    % Choose the domain for x (adjust depending on your plot)
        thick,
        color=black
      ] {0}; 
  
    \end{axis}
  \end{tikzpicture}
  

==> fig/numerical_examples/2d_hertzian_contact/refined_mesh.eps_tex <==
%% Creator: Inkscape 1.4.2 (2aeb623e1d, 2025-05-12), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'refined_mesh.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1038.75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.566787)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{refined_mesh.eps}}%
  \end{picture}%
\endgroup%


==> fig/numerical_examples/bending_beam/case_1_linear_kinem_element_cauchy_stresses_xyz_ZZ.tex <==
%% This file was created with pvutils
%% Use the following includes in the LaTeX header:
%\usepackage{tikz}
%\usepackage{pgfplots}
%% Optional:
%\pgfplotsset{compat=1.16}
%{\normalsize% Sometimes in figure environments a smaller font is selected -> uncomment this to activate the default font size
\begin{tikzpicture}
% The -0.2pt here are needed, so the immage is really placed at the origin.
\node[anchor=south west,inner sep=-0.2pt] (image) at (0,0) {\includegraphics[scale=0.24]{case_1_linear_kinem_element_cauchy_stresses_xyz_ZZ.png}};
\begin{axis}[
scale only axis,
scaled x ticks=false,
scaled y ticks=false,
at={(6.739466666666667cm,1.8542cm)},
tick label style={font=\footnotesize},
title=$\sigma_{XX}$,
xticklabel=$\pgfmathprintnumber{\tick}$,
yticklabel=$\pgfmathprintnumber{\tick}$,
ymin=-0.10158576475242195,
ymax=0.10158566723445786,
xmin=-0.10158576475242195,
xmax=0.10158566723445786,
xtick=\empty,
height=1.5832666666666666cm,
width=0.13546666666666668cm,
ytick={-0.10158576475242195,0.10158566723445786},
ytick pos=right,
ytick align=outside,
]
\end{axis}
\end{tikzpicture}%
%}%

==> fig/numerical_examples/bending_beam/case_2_linear_kinem_element_cauchy_stresses_xyz_ZZ.tex <==
%% This file was created with pvutils
%% Use the following includes in the LaTeX header:
%\usepackage{tikz}
%\usepackage{pgfplots}
%% Optional:
%\pgfplotsset{compat=1.16}
%{\normalsize% Sometimes in figure environments a smaller font is selected -> uncomment this to activate the default font size
\begin{tikzpicture}
% The -0.2pt here are needed, so the immage is really placed at the origin.
\node[anchor=south west,inner sep=-0.2pt] (image) at (0,0) {\includegraphics[scale=0.24]{case_2_linear_kinem_element_cauchy_stresses_xyz_ZZ.png}};
\begin{axis}[
scale only axis,
scaled x ticks=false,
scaled y ticks=false,
at={(6.739466666666667cm,1.8542cm)},
tick label style={font=\footnotesize},
title=$\sigma_{XX}$,
xticklabel=$\pgfmathprintnumber{\tick}$,
yticklabel=$\pgfmathprintnumber{\tick}$,
ymin=-0.09842078776298635,
ymax=0.09842078776298635,
xmin=-0.09842078776298635,
xmax=0.09842078776298635,
xtick=\empty,
height=1.5832666666666666cm,
width=0.13546666666666668cm,
ytick={-0.09842078776298635,0.09842078776298635},
ytick pos=right,
ytick align=outside,
]
\end{axis}
\end{tikzpicture}%
%}%

==> fig/numerical_examples/bending_beam/case_3_linear_kinem_element_cauchy_stresses_xyz_ZZ.tex <==
%% This file was created with pvutils
%% Use the following includes in the LaTeX header:
%\usepackage{tikz}
%\usepackage{pgfplots}
%% Optional:
%\pgfplotsset{compat=1.16}
%{\normalsize% Sometimes in figure environments a smaller font is selected -> uncomment this to activate the default font size
\begin{tikzpicture}
% The -0.2pt here are needed, so the immage is really placed at the origin.
\node[anchor=south west,inner sep=-0.2pt] (image) at (0,0) {\includegraphics[scale=0.24]{case_3_linear_kinem_element_cauchy_stresses_xyz_ZZ.png}};
\begin{axis}[
scale only axis,
scaled x ticks=false,
scaled y ticks=false,
at={(6.739466666666667cm,1.8542cm)},
tick label style={font=\footnotesize},
title=$\sigma_{XX}$,
xticklabel=$\pgfmathprintnumber{\tick}$,
yticklabel=$\pgfmathprintnumber{\tick}$,
ymin=-0.10803579173192131,
ymax=0.10803579953835356,
xmin=-0.10803579173192131,
xmax=0.10803579953835356,
xtick=\empty,
height=1.5832666666666666cm,
width=0.13546666666666668cm,
ytick={-0.10803579173192131,0.10803579953835356},
ytick pos=right,
ytick align=outside,
]
\end{axis}
\end{tikzpicture}%
%}%

==> fig/numerical_examples/bending_beam/reference_linear_kinem_element_cauchy_stresses_xyz_ZZ.tex <==
%% This file was created with pvutils
%% Use the following includes in the LaTeX header:
%\usepackage{tikz}
%\usepackage{pgfplots}
%% Optional:
%\pgfplotsset{compat=1.16}
%{\normalsize% Sometimes in figure environments a smaller font is selected -> uncomment this to activate the default font size
\begin{tikzpicture}
% The -0.2pt here are needed, so the immage is really placed at the origin.
\node[anchor=south west,inner sep=-0.2pt] (image) at (0,0) {\includegraphics[scale=0.24]{reference_linear_kinem_element_cauchy_stresses_xyz_ZZ.png}};
\begin{axis}[
scale only axis,
scaled x ticks=false,
scaled y ticks=false,
at={(6.739466666666667cm,1.8542cm)},
tick label style={font=\footnotesize},
title=$\sigma_{XX}$,
xticklabel=$\pgfmathprintnumber{\tick}$,
yticklabel=$\pgfmathprintnumber{\tick}$,
ymin=-0.1,
ymax=0.1,
xmin=-0.1,
xmax=0.1,
xtick=\empty,
height=1.5832666666666666cm,
width=0.13546666666666668cm,
ytick={-0.1,0.1},
ytick pos=right,
ytick align=outside,
]
\end{axis}
\end{tikzpicture}%
%}%

==> fig/numerical_examples/convergence_plot/convergence_plot_nurbs27-hex8.tex <==
\begin{tikzpicture}
  \begin{loglogaxis}[
    width=0.5\linewidth,
    xlabel={$h$},
    ylabel={$\|\mathbf{u} - \mathbf{u}_h\|_{E}$},
    grid=both,
    legend style={
      at={(0.5,-0.2)}, % position: center below the plot
      anchor=north,    % anchor: top side of legend box to the specified point
      draw=black,       % a border around legend
      line width=0.5pt,
      font=\small,
      legend columns=2, % optional: arrange entries in two columns
      column sep=10pt,
    },
  ]
    \addplot[
      thick,
      mark=*,
      color=blue
    ] table[
      x index=0,
      y index=1
    ]{fig/numerical_examples/convergence_plot/plot_coordinates_nurbs27-hex8_embedded_mesh_curved_without_deletion_cells_nonmatching_meshes_epsilon_10000_cubature_1_epsilon_10000_ref_sol_nurbs27-hex20_size_3_128.txt};
    \addlegendentry{$\nurbssecondordertwodim{}-\lagrangefirstordertwodim{}$}

    \addplot[
      thick,
      mark=square*,
      color=red
    ] table[
      x index=0,
      y index=1
    ]{fig/numerical_examples/convergence_plot/plot_coordinates_nurbs27-hex20_embedded_mesh_curved_without_deletion_cells_nonmatching_meshes_epsilon_10000_cubature_1_epsilon_10000_ref_sol_nurbs27-hex20_size_3_128.txt};
    \addlegendentry{$\nurbssecondordertwodim{}-\lagrangeseconddordertwodim{}$}

    \addplot[
      domain=0.1:1.5,    % Choose the domain for x (adjust depending on your plot)
      thick,
      dashed,
      color=black
    ] {x^(1)/2};
    \addlegendentry{$\mathcal{O}(h^1)$}

    \addplot[
      domain=0.1:1.5,    % Choose the domain for x (adjust depending on your plot)
      thick,
      dotted,
      color=black
    ] {x^(2)/6};
    \addlegendentry{$\mathcal{O}(h^2)$}

  \end{loglogaxis}
\end{tikzpicture}


==> fig/numerical_examples/convergence_plot/single_block_contact_boundary_conditions.pdf_tex <==
%% Creator: Inkscape 1.4.2 (2aeb623e1d, 2025-05-12), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'a.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{289.13385827bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70588235)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{single_block_contact_boundary_conditions.pdf}}%
    \put(0.11616622,0.04703582){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xaxis$\end{tabular}}}}%
    \put(0.01169136,0.15677381){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\yaxis$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{single_block_contact_boundary_conditions.pdf}}%
    \put(0.72855983,0.39863441){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u_x = 0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{single_block_contact_boundary_conditions.pdf}}%
    \put(0.84522397,0.15184503){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$master$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{single_block_contact_boundary_conditions.pdf}}%
    \put(0.78016132,0.27267565){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$slave$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{single_block_contact_boundary_conditions.pdf}}%
    \put(0.70035531,0.61465535){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_y = 0.1\xaxis^4$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig/numerical_examples/convergence_plot/single_block_contact_domain_subdivision.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'single_block_contact_domain_subdivision.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{289.13385827bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70588235)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{single_block_contact_domain_subdivision.pdf}}%
    \put(0.73282818,0.27297992){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h =3$\end{tabular}}}}%
    \put(0.39,0.53352792){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w =3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{single_block_contact_domain_subdivision.pdf}}%
    \put(0.07,0.14025871){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ell=1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{single_block_contact_domain_subdivision.pdf}}%
    \put(0.44023609,0.1149337){\rotatebox{0.54797288}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{\boundarylayerdomain{}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{single_block_contact_domain_subdivision.pdf}}%
    \put(0.44001416,0.31911993){\rotatebox{0.03727542}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{\bulkdomain{}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{single_block_contact_domain_subdivision.pdf}}%
    \put(0.83567642,0.04332881){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{\interfacestar{}{}}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig/numerical_examples/convergence_plot/single_block_contact_mesh.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'single_block_contact_mesh.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{289.13385827bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70588235)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{single_block_contact_mesh.pdf}}%
  \end{picture}%
\endgroup%


==> fig/numerical_examples/patch_tests/curved_fine_2_nonlin_kinem_displacement_Y.tex <==
%% This file was created with pvutils
%% Use the following includes in the LaTeX header:
%\usepackage{tikz}
%\usepackage{pgfplots}
%% Optional:
%\pgfplotsset{compat=1.16}
%{\normalsize% Sometimes in figure environments a smaller font is selected -> uncomment this to activate the default font size
\begin{tikzpicture}
% The -0.2pt here are needed, so the immage is really placed at the origin.
\node[anchor=south west,inner sep=-0.2pt] (image) at (0,0) {\includegraphics[scale=0.24]{curved_fine_2_nonlin_kinem_displacement_Y.png}};
\begin{axis}[
scale only axis,
scaled x ticks=false,
scaled y ticks=false,
at={(0.6604cm,0.025400000000000002cm)},
tick label style={font=\footnotesize},
title=$d_{Y}$,
xticklabel=$\pgfmathprintnumber{\tick}$,
yticklabel=$\pgfmathprintnumber{\tick}$,
ymin=-0.03048348738564171,
ymax=0.0,
xmin=-0.03048348738564171,
xmax=0.0,
ytick=\empty,
height=0.13546666666666668cm,
width=2.7940000000000005cm,
xtick={-0.03048348738564171,0.0},
xtick pos=right,
xtick align=outside,
title style={yshift=10pt,},
]
\end{axis}
\end{tikzpicture}%
%}%

==> fig/numerical_examples/patch_tests/curved_fine_2_nonlin_kinem_element_cauchy_stresses_xyz_YY.tex <==
%% This file was created with pvutils
%% Use the following includes in the LaTeX header:
%\usepackage{tikz}
%\usepackage{pgfplots}
%% Optional:
%\pgfplotsset{compat=1.16}
%{\normalsize% Sometimes in figure environments a smaller font is selected -> uncomment this to activate the default font size
\begin{tikzpicture}
% The -0.2pt here are needed, so the immage is really placed at the origin.
\node[anchor=south west,inner sep=-0.2pt] (image) at (0,0) {\includegraphics[scale=0.24]{curved_fine_2_nonlin_kinem_element_cauchy_stresses_xyz_YY.png}};
\begin{axis}[
scale only axis,
scaled x ticks=false,
scaled y ticks=false,
at={(0.6604cm,0.025400000000000002cm)},
tick label style={font=\footnotesize},
title=$\sigma_{YY}$,
xticklabel=$\pgfmathprintnumber{\tick}$,
yticklabel=$\pgfmathprintnumber{\tick}$,
ymin=-0.010121380935092683,
ymax=-0.00993609855157385,
xmin=-0.010121380935092683,
xmax=-0.00993609855157385,
ytick=\empty,
height=0.13546666666666668cm,
width=2.7940000000000005cm,
xtick={-0.010121380935092683,-0.00993609855157385},
xtick pos=right,
xtick align=outside,
title style={yshift=10pt,},
]
\end{axis}
\end{tikzpicture}%
%}%

==> fig/numerical_examples/patch_tests/inclined_fine_2_nonlin_kinem_displacement_Y.tex <==
%% This file was created with pvutils
%% Use the following includes in the LaTeX header:
%\usepackage{tikz}
%\usepackage{pgfplots}
%% Optional:
%\pgfplotsset{compat=1.16}
%{\normalsize% Sometimes in figure environments a smaller font is selected -> uncomment this to activate the default font size
\begin{tikzpicture}
% The -0.2pt here are needed, so the immage is really placed at the origin.
\node[anchor=south west,inner sep=-0.2pt] (image) at (0,0) {\includegraphics[scale=0.24]{inclined_fine_2_nonlin_kinem_displacement_Y.png}};
\begin{axis}[
scale only axis,
scaled x ticks=false,
scaled y ticks=false,
at={(0.6604cm,0.025400000000000002cm)},
tick label style={font=\footnotesize},
title=$d_{Y}$,
xticklabel=$\pgfmathprintnumber{\tick}$,
yticklabel=$\pgfmathprintnumber{\tick}$,
ymin=-0.03048213661559887,
ymax=0.0,
xmin=-0.03048213661559887,
xmax=0.0,
ytick=\empty,
height=0.13546666666666668cm,
width=2.7940000000000005cm,
xtick={-0.03048213661559887,0.0},
xtick pos=right,
xtick align=outside,
title style={yshift=10pt,},
]
\end{axis}
\end{tikzpicture}%
%}%

==> fig/numerical_examples/patch_tests/inclined_fine_2_nonlin_kinem_stress_scale_element_cauchy_stresses_xyz_YY.tex <==
%% This file was created with pvutils
%% Use the following includes in the LaTeX header:
%\usepackage{tikz}
%\usepackage{pgfplots}
%% Optional:
%\pgfplotsset{compat=1.16}
%{\normalsize% Sometimes in figure environments a smaller font is selected -> uncomment this to activate the default font size
\begin{tikzpicture}
% The -0.2pt here are needed, so the immage is really placed at the origin.
\node[anchor=south west,inner sep=-0.2pt] (image) at (0,0) {\includegraphics[scale=0.24]{inclined_fine_2_nonlin_kinem_stress_scale_element_cauchy_stresses_xyz_YY.png}};
\begin{axis}[
/pgf/number format/.cd,fixed,precision=12,
scale only axis,
scaled x ticks=false,
scaled y ticks=false,
at={(0.6604cm,0.025400000000000002cm)},
tick label style={font=\scriptsize},
title=$\sigma_{YY}$,
% xticklabel=$\pgfmathprintnumber[precision=12]{\tick}$,
% yticklabel=$\pgfmathprintnumber{\tick}$,
ymin=0,
ymax=1,
xmin=0,
xmax=1,
ytick=\empty,
height=0.13546666666666668cm,
width=2.7940000000000005cm,
xtick={0,1},
xticklabels={-0.009939749712095,-0.009939749712095},
xtick pos=right,
xtick align=outside,
title style={yshift=10pt,},
]
\end{axis}
\end{tikzpicture}%
%}%

==> fig/numerical_examples/patch_tests/straight_fine_2_nonlin_kinem_displacement_Y.tex <==
%% This file was created with pvutils
%% Use the following includes in the LaTeX header:
%\usepackage{tikz}
%\usepackage{pgfplots}
%% Optional:
%\pgfplotsset{compat=1.16}
%{\normalsize% Sometimes in figure environments a smaller font is selected -> uncomment this to activate the default font size
\begin{tikzpicture}
% The -0.2pt here are needed, so the immage is really placed at the origin.
\node[anchor=south west,inner sep=-0.2pt] (image) at (0,0) {\includegraphics[scale=0.24]{straight_fine_2_nonlin_kinem_displacement_Y.png}};
\begin{axis}[
scale only axis,
scaled x ticks=false,
scaled y ticks=false,
at={(0.6604cm,0.025400000000000002cm)},
tick label style={font=\footnotesize},
title=$d_{Y}$,
xticklabel=$\pgfmathprintnumber{\tick}$,
yticklabel=$\pgfmathprintnumber{\tick}$,
ymin=-0.030482408737122428,
ymax=0.0,
xmin=-0.030482408737122428,
xmax=0.0,
ytick=\empty,
height=0.13546666666666668cm,
width=2.7940000000000005cm,
xtick={-0.030482408737122428,0.0},
xtick pos=right,
xtick align=outside,
title style={yshift=10pt,},
]
\end{axis}
\end{tikzpicture}%
%}%

==> fig/numerical_examples/patch_tests/straight_fine_2_nonlin_kinem_stress_scale_element_cauchy_stresses_xyz_YY.tex <==
%% This file was created with pvutils
%% Use the following includes in the LaTeX header:
%\usepackage{tikz}
%\usepackage{pgfplots}
%% Optional:
%\pgfplotsset{compat=1.16}
%{\normalsize% Sometimes in figure environments a smaller font is selected -> uncomment this to activate the default font size
\begin{tikzpicture}
% The -0.2pt here are needed, so the immage is really placed at the origin.
\node[anchor=south west,inner sep=-0.2pt] (image) at (0,0) {\includegraphics[scale=0.24]{straight_fine_2_nonlin_kinem_stress_scale_element_cauchy_stresses_xyz_YY.png}};
\begin{axis}[
/pgf/number format/.cd,fixed,precision=12,
scale only axis,
scaled x ticks=false,
scaled y ticks=false,
at={(0.6604cm,0.025400000000000002cm)},
tick label style={font=\scriptsize},
title=$\sigma_{YY}$,
% xticklabel=$\pgfmathprintnumber[precision=12]{\tick}$,
% yticklabel=$\pgfmathprintnumber{\tick}$,
ymin=0,
ymax=1,
xmin=0,
xmax=1,
ytick=\empty,
height=0.13546666666666668cm,
width=2.7940000000000005cm,
xtick={0,1},
xticklabels={-0.009939749712095,-0.009939749712095},
xtick pos=right,
xtick align=outside,
title style={yshift=10pt,},
]
\end{axis}
\end{tikzpicture}%
%}%

==> fig/offset/gradient_descent/gradient_descend_method_1_without_initial_guess.eps_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gradient_descend_method_1_without_initial_guess.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1024.00001526bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{gradient_descend_method_1_without_initial_guess.eps}}%
  \end{picture}%
\endgroup%


==> fig/offset/gradient_descent/gradient_descend_method_new_version_result.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig8_solve_system_solve system.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1023.9999744bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{gradient_descend_method_new_version_result.pdf}}%
  \end{picture}%
\endgroup%

==> fig/offset/solve_system/solve_sys_method_result.eps_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'solve_sys_method_result.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1024.00001526bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{solve_sys_method_result.eps}}%
  \end{picture}%
\endgroup%


==> fig/offset/translate_cps/cp_grid_method_result.eps_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cp_grid_method_result.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1024.00001526bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{cp_grid_method_result.eps}}%
  \end{picture}%
\endgroup%


==> fig/problem_formulation/contact_3d.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'contact_3d.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{419.52755906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.41891892)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{contact_3d.pdf}}%
    \put(0.09401693,1.25){\rotatebox{-89.876308}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\yvector$}\end{tabular}}}}}%
    \put(0.03124356,1.40108026){\rotatebox{-89.876308}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\xvector$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{contact_3d.pdf}}%
    \put(0.37247346,1.03839716){\rotatebox{-89.87630774}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\interfacereference{c}{(2)}(master)$}\end{tabular}}}}}%
    \put(0.17096348,1.03135481){\rotatebox{-89.5952753}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\interfacereference{u}{(2)}$}\end{tabular}}}}}%
    \put(0.63916842,0.55569725){\rotatebox{-89.87630744}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\interfacespatial{u}{(1)}$}\end{tabular}}}}}%
    \put(0.3757023,0.0359627){\rotatebox{-89.22887484}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\interfacespatial{u}{(2)}$}\end{tabular}}}}}%
    \put(0.27534897,0.58090938){\rotatebox{-89.87630801}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\interfacespatial{\sigma}{(2)}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{contact_3d.pdf}}%
    \put(0.20127816,1.34797033){\rotatebox{-89.87630835}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\zvector$}\end{tabular}}}}}%
    \put(0.26927758,1.19512691){\rotatebox{-89.876308}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\Omega_0^{(2)}$}\end{tabular}}}}}%
    \put(0.51608829,1.2679384){\rotatebox{-89.876308}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\interfacereference{\sigma}{(2)}$}\end{tabular}}}}}%
    \put(0.38815131,1.30864128){\rotatebox{-89.876308}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\mathbf{\hat{X}}^{(2)}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{contact_3d.pdf}}%
    \put(0.63673556,0.98873706){\rotatebox{-89.876308}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\interfacereference{c}{(1)}(slave)$}\end{tabular}}}}}%
    \put(0.81261814,1.38921185){\rotatebox{-89.876308}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\interfacereference{u}{(1)}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{contact_3d.pdf}}%
    \put(0.61636152,1.12439599){\rotatebox{-89.876308}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\mathbf{X}^{(1)}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{contact_3d.pdf}}%
    \put(0.94976719,0.98944129){\rotatebox{-89.55099706}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\interfacereference{\sigma}{(1)}$}\end{tabular}}}}}%
    \put(0.77264468,1.17680087){\rotatebox{-89.876308}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\Omega_0^{(1)}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{contact_3d.pdf}}%
    \put(0.94601573,1.25552074){\rotatebox{-89.876308}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\mathbf{N}^{(1)}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{contact_3d.pdf}}%
    \put(0.87277623,0.62790673){\rotatebox{-89.876308}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{\defmapping{1}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{contact_3d.pdf}}%
    \put(0.45452758,0.9989025){\rotatebox{-89.876308}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\mathbf{N}^{(2)}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{contact_3d.pdf}}%
    \put(0.4395202,0.13365836){\rotatebox{-89.65832144}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\mathbf{\hat{x}}^{(2)}$}\end{tabular}}}}}%
    \put(0.37898846,0.37967627){\rotatebox{-89.8393801}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\interfacespatial{c}{(2)}$}\end{tabular}}}}}%
    \put(0.32189576,0.295491){\rotatebox{-89.61512003}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\Omega^{(2)}$}\end{tabular}}}}}%
    \put(0.5227213,0.23044187){\rotatebox{-89.61821906}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\mathbf{x}^{(1)}$}\end{tabular}}}}}%
    \put(0.76984562,0.30957228){\rotatebox{-89.8924659}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\interfacespatial{\sigma}{(1)}$}\end{tabular}}}}}%
    \put(0.57724017,0.35647593){\rotatebox{-89.876308}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\Omega^{(1)}$}\end{tabular}}}}}%
    \put(0.50726545,0.4356613){\rotatebox{-89.87630705}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\interfacespatial{c}{(1)}$}\end{tabular}}}}}%
    \put(0.49156092,0.16317949){\rotatebox{-89.80262439}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\anoutwardsnormalvec{}(\mathbf{x}^{(1)})$}\end{tabular}}}}}%
    \put(0.13145947,0.65677529){\rotatebox{-89.876308}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{\defmapping{2}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{contact_3d.pdf}}%
  \end{picture}%
\endgroup%


==> fig/problem_formulation/subdomains.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'subdomains.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{419.52755906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.41891892)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{subdomains.pdf}}%
    \put(0.07446074,1.18737388){\rotatebox{-90.091722}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\yvector$}\end{tabular}}}}}%
    \put(0.01089734,1.35628211){\rotatebox{-90.091722}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\xvector$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{subdomains.pdf}}%
    \put(0.18715559,1.30250931){\rotatebox{-90.09172308}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\zvector$}\end{tabular}}}}}%
    \put(0.24325724,1.03234006){\rotatebox{-90.091722}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\Omega_0^{(2)}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{subdomains.pdf}}%
    \put(0.69271912,1.22888853){\rotatebox{-90.091722}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\Omega_0^{(1)}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{subdomains.pdf}}%
    \put(0.17423492,0.2684053){\rotatebox{-90.21840383}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{\interfacestar{(2)}{}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{subdomains.pdf}}%
    \put(0.88441,0.40182225){\rotatebox{-90.21840385}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{\boundarylayerdomain{1, }}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{subdomains.pdf}}%
    \put(0.78215706,0.36510392){\rotatebox{-90.21840354}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{\bulkdomain{1, }}\end{tabular}}}}}%
    \put(0.49111578,0.38171977){\rotatebox{-90.2184037}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{\boundarylayerdomain{2, }}\end{tabular}}}}}%
    \put(0.35165721,0.36006465){\rotatebox{-90.21840397}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{\bulkdomain{2, }}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{subdomains.pdf}}%
    \put(0.63954274,0.14561718){\rotatebox{-90.21840375}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{\interfacestar{(1)}{}}\end{tabular}}}}}%
  \end{picture}%
\endgroup%

